No self-concordant barrier interior point method is strongly polynomial

It is an open question to determine if the theory of self-concordant barriers can provide an interior point method with strongly polynomial complexity in linear programming. In the special case of the logarithmic barrier, it was shown in [Allamigeon, Benchimol, Gaubert and Joswig, SIAM J. on Applied Algebra and Geometry, 2018] that the answer is negative. In this paper, we show that none of the self-concordant barrier interior point methods is strongly polynomial. This result is obtained by establishing that, on parametric families of convex optimization problems, the log-limit of the central path degenerates to a piecewise linear curve, independently of the choice of the barrier function. We provide an explicit linear program that falls in the same class as the Klee-Minty counterexample, i.e., in dimension $n$ with $2n$ constraints, in which the number of iterations is $\Omega(2^n)$.

==> cube.tex <==
\begin{tikzpicture}[x  = {(0.9cm,-0.076cm)},
                    y  = {(-0.06cm,0.95cm)},
                    z  = {(-0.44cm,-0.29cm)},
                    scale = 4.5,
                    color = {lightgray},>=stealth']

\begin{scope}
\draw[gray!80!black,->] (0,0,0) -- (0.7,0,0) node[below] {$x_1$};
\draw[gray!80!black,->] (0,0,0) -- (0,1.2,0) node[left] {$x_2$};
\draw[gray!80!black,->] (0,0,0) -- (0,0,1.2) node[left] {$x_3$};	
\end{scope}

  % POINTS STYLE
  \definecolor{pointcolor_p}{rgb}{ 1,0,0 }
  \tikzstyle{pointstyle_p} = [fill=orange]

  % DEF POINTS
  \coordinate (v0_p) at (0.406338, 0.525437, 0.0682252);
  \coordinate (v1_p) at (0.451, 0.451, 0.098);
  \coordinate (v2_p) at (0.0445682, 0.0445682, 0.000456379);
  \coordinate (v3_p) at (0.0569325, 0.0736196, 0.000753865);
  \coordinate (v4_p) at (0, 0.666667, 0.00682667);
  \coordinate (v5_p) at (0, 0, 0);
  \coordinate (v6_p) at (0, 0, 1);
  \coordinate (v7_p) at (0, 0.985023, 0.0149766);

  % EDGES STYLE
  \definecolor{edgecolor_p}{rgb}{ 0,0,0 }

  % FACES STYLE
  \definecolor{facetcolor_p}{rgb}{ 0.4667,0.9255,0.6196 }

  \tikzstyle{facestyle_p} = [fill=gray!30, fill opacity=0.8, draw=edgecolor_p, thick, line cap=round, line join=round]


  % FACES and EDGES and POINTS in the right order
  \draw[facestyle_p] (v5_p) -- (v6_p) -- (v7_p) -- (v4_p) -- (v5_p) -- cycle;
  \draw[facestyle_p] (v0_p) -- (v1_p) -- (v2_p) -- (v3_p) -- (v0_p) -- cycle;
  \draw[facestyle_p] (v7_p) -- (v0_p) -- (v3_p) -- (v4_p) -- (v7_p) -- cycle;
  \draw[facestyle_p] (v2_p) -- (v5_p) -- (v4_p) -- (v3_p) -- (v2_p) -- cycle;


  %POINTS
  \fill[pointstyle_p] (v4_p) circle (0.25 pt);
  \fill[pointstyle_p] (v3_p) circle (0.25 pt);


  %FACETS
  \draw[facestyle_p] (v1_p) -- (v6_p) -- (v5_p) -- (v2_p) -- (v1_p) -- cycle;


  %POINTS
  \fill[pointstyle_p] (v5_p) circle (0.25 pt);
  \fill[pointstyle_p] (v2_p) circle (0.25 pt);


  %FACETS
  \draw[facestyle_p] (v7_p) -- (v6_p) -- (v1_p) -- (v0_p) -- (v7_p) -- cycle;


  %POINTS
  \fill[pointstyle_p] (v7_p) circle (0.25 pt);
  \fill[pointstyle_p] (v6_p) circle (0.25 pt);
  \fill[pointstyle_p] (v1_p) circle (0.25 pt);
  \fill[pointstyle_p] (v0_p) circle (0.25 pt);


  %FACETS


\end{tikzpicture}

==> trop_cp.tex <==
% Sketch output, version 0.3 (build 7d, Wed Apr 21 14:38:41 2021)
% Output language: PGF/TikZ,LaTeX
\begin{tikzpicture}[scale=.25,line join=round]
\definecolor{pointcolor_unnamed__1_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__1_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__1_2}{rgb}{ 1,1,0 }
\definecolor{pointcolor_unnamed__1_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__1_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__1_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__1_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__1_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__1}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__1} = [fill=pointcolor_unnamed__1]
\definecolor{facetcolor_unnamed__1}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__1} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__1}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__1} = [draw=edgecolor_unnamed__1, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__2_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__2_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__2_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__2_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__2_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__2_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__2_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__2_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__2}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__2} = [fill=pointcolor_unnamed__2]
\definecolor{facetcolor_unnamed__2}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__2} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__2}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__2} = [draw=edgecolor_unnamed__2, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__3_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__3_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__3_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__3_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__3_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__3_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__3}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__3} = [fill=pointcolor_unnamed__3]
\definecolor{facetcolor_unnamed__3}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__3} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__3}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__3} = [draw=edgecolor_unnamed__3, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__4_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__4_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__4_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__4_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__4_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__4_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__4_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__4_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__4}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__4} = [fill=pointcolor_unnamed__4]
\definecolor{facetcolor_unnamed__4}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__4} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__4}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__4} = [draw=edgecolor_unnamed__4, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__5_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__5_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__5_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__5_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__5_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__5_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__5_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__5_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__5}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__5} = [fill=pointcolor_unnamed__5]
\definecolor{facetcolor_unnamed__5}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__5} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__5}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__5} = [draw=edgecolor_unnamed__5, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__6_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__6_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__6_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__6_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__6_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__6_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__6_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__6_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__6}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__6} = [fill=pointcolor_unnamed__6]
\definecolor{facetcolor_unnamed__6}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__6} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__6}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__6} = [draw=edgecolor_unnamed__6, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__7_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__7_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__7_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__7_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__7}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__7} = [fill=pointcolor_unnamed__7]
\definecolor{facetcolor_unnamed__7}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__7} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__7}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__7} = [draw=edgecolor_unnamed__7, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__8_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__8_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__8_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__8_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__8_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__8_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__8_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__8_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__8}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__8} = [fill=pointcolor_unnamed__8]
\definecolor{facetcolor_unnamed__8}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__8} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__8}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__8} = [draw=edgecolor_unnamed__8, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__9_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__9_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__9_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__9_3}{rgb}{ 1,1,0 }
\definecolor{pointcolor_unnamed__9_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__9_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__9_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__9_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__9}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__9} = [fill=pointcolor_unnamed__9]
\definecolor{facetcolor_unnamed__9}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__9} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__9}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__9} = [draw=edgecolor_unnamed__9, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__10_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__10_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__10_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__10_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__10_4}{rgb}{ 1,1,0 }
\definecolor{pointcolor_unnamed__10_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__10_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__10_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__10}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__10} = [fill=pointcolor_unnamed__10]
\definecolor{facetcolor_unnamed__10}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__10} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__10}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__10} = [draw=edgecolor_unnamed__10, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__11_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__11_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__11_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__11_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__11_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__11_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__11}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__11} = [fill=pointcolor_unnamed__11]
\definecolor{facetcolor_unnamed__11}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__11} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__11}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__11} = [draw=edgecolor_unnamed__11, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__12_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__12_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__12_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__12_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__12_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__12_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__12_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__12_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__12}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__12} = [fill=pointcolor_unnamed__12]
\definecolor{facetcolor_unnamed__12}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__12} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__12}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__12} = [draw=edgecolor_unnamed__12, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__13_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__13_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__13_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__13_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__13}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__13} = [fill=pointcolor_unnamed__13]
\definecolor{facetcolor_unnamed__13}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__13} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__13}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__13} = [draw=edgecolor_unnamed__13, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__14_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__14_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__14_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__14_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__14_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__14_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__14_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__14_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__14}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__14} = [fill=pointcolor_unnamed__14]
\definecolor{facetcolor_unnamed__14}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__14} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__14}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__14} = [draw=edgecolor_unnamed__14, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__15_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__15_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__15_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__15_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__15_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__15_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__15_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__15_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__15}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__15} = [fill=pointcolor_unnamed__15]
\definecolor{facetcolor_unnamed__15}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__15} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__15}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__15} = [draw=edgecolor_unnamed__15, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__16_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__16_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__16_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__16_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__16_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__16_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__16_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__16_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__16}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__16} = [fill=pointcolor_unnamed__16]
\definecolor{facetcolor_unnamed__16}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__16} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__16}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__16} = [draw=edgecolor_unnamed__16, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__17_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__17_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__17_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__17_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__17_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__17_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__17}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__17} = [fill=pointcolor_unnamed__17]
\definecolor{facetcolor_unnamed__17}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__17} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__17}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__17} = [draw=edgecolor_unnamed__17, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__18_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__18_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__18_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__18_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__18_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__18_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__18_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__18_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__18}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__18} = [fill=pointcolor_unnamed__18]
\definecolor{facetcolor_unnamed__18}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__18} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__18}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__18} = [draw=edgecolor_unnamed__18, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__19_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__19_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__19_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__19_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__19_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__19_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__19}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__19} = [fill=pointcolor_unnamed__19]
\definecolor{facetcolor_unnamed__19}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__19} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__19}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__19} = [draw=edgecolor_unnamed__19, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__20_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__20_1}{rgb}{ 1,1,0 }
\definecolor{pointcolor_unnamed__20_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__20_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__20_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__20_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__20}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__20} = [fill=pointcolor_unnamed__20]
\definecolor{facetcolor_unnamed__20}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__20} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__20}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__20} = [draw=edgecolor_unnamed__20, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__21_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__21_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__21_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__21_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__21_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__21_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__21_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__21_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__21_8}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__21}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__21} = [fill=pointcolor_unnamed__21]
\definecolor{facetcolor_unnamed__21}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__21} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__21}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__21} = [draw=edgecolor_unnamed__21, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__22_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__22_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__22_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__22_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__22_4}{rgb}{ 1,1,0 }
\definecolor{pointcolor_unnamed__22_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__22_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__22_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__22}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__22} = [fill=pointcolor_unnamed__22]
\definecolor{facetcolor_unnamed__22}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__22} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__22}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__22} = [draw=edgecolor_unnamed__22, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__23_0}{rgb}{ 1,1,0 }
\definecolor{pointcolor_unnamed__23_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__23_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__23_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__23_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__23_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__23_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__23_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__23}{rgb}{ 1,1,0 }
\tikzstyle{pointstyle_unnamed__23} = [fill=pointcolor_unnamed__23]
\definecolor{facetcolor_unnamed__23}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__23} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__23}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__23} = [draw=edgecolor_unnamed__23, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__24_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__24_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__24_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__24_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__24_4}{rgb}{ 1,1,0 }
\definecolor{pointcolor_unnamed__24_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__24_6}{rgb}{ 1,1,0 }
\definecolor{pointcolor_unnamed__24_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__24}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__24} = [fill=pointcolor_unnamed__24]
\definecolor{facetcolor_unnamed__24}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__24} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__24}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__24} = [draw=edgecolor_unnamed__24, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__25_0}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__25_1}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__25_2}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__25_3}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__25_4}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__25_5}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__25_6}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__25_7}{rgb}{ 1,0,0 }
\definecolor{pointcolor_unnamed__25}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__25} = [fill=pointcolor_unnamed__25]
\definecolor{facetcolor_unnamed__25}{rgb}{ 0.4667,0.9255,0.6196 }
\tikzstyle{facetstyle_unnamed__25} = [fill=gray!30, draw=none, opacity=1.]
\definecolor{edgecolor_unnamed__25}{rgb}{ 0,0,0 }
\tikzstyle{edgestyle_unnamed__25} = [draw=edgecolor_unnamed__25, line width=0.1 pt, line cap=round]
\definecolor{pointcolor_unnamed__26}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__26} = [fill=pointcolor_unnamed__26]
\definecolor{linecolor_unnamed__26}{rgb}{ 1,0,0 }
\tikzstyle{linestyle_unnamed__26} = [color=blue!50, ultra thick]
\definecolor{pointcolor_unnamed__27}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__27} = [fill=pointcolor_unnamed__27]
\definecolor{linecolor_unnamed__27}{rgb}{ 1,0,0 }
\tikzstyle{linestyle_unnamed__27} = [color=blue!50, ultra thick]
\definecolor{pointcolor_unnamed__28}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__28} = [fill=pointcolor_unnamed__28]
\definecolor{linecolor_unnamed__28}{rgb}{ 1,0,0 }
\tikzstyle{linestyle_unnamed__28} = [color=blue!50, ultra thick]
\definecolor{pointcolor_unnamed__29}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__29} = [fill=pointcolor_unnamed__29]
\definecolor{linecolor_unnamed__29}{rgb}{ 1,0,0 }
\tikzstyle{linestyle_unnamed__29} = [color=blue!50, ultra thick]
\definecolor{pointcolor_unnamed__30}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__30} = [fill=pointcolor_unnamed__30]
\definecolor{linecolor_unnamed__30}{rgb}{ 1,0,0 }
\tikzstyle{linestyle_unnamed__30} = [color=blue!50, ultra thick]
\definecolor{pointcolor_unnamed__31}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__31} = [fill=pointcolor_unnamed__31]
\definecolor{linecolor_unnamed__31}{rgb}{ 1,0,0 }
\tikzstyle{linestyle_unnamed__31} = [color=blue!50, ultra thick]
\definecolor{pointcolor_unnamed__32}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__32} = [fill=pointcolor_unnamed__32]
\definecolor{linecolor_unnamed__32}{rgb}{ 1,0,0 }
\tikzstyle{linestyle_unnamed__32} = [color=blue!50, ultra thick]
\definecolor{pointcolor_unnamed__33}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__33} = [fill=pointcolor_unnamed__33]
\definecolor{linecolor_unnamed__33}{rgb}{ 1,0,0 }
\tikzstyle{linestyle_unnamed__33} = [color=blue!50, ultra thick]
\definecolor{pointcolor_unnamed__34}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__34} = [fill=pointcolor_unnamed__34]
\definecolor{linecolor_unnamed__34}{rgb}{ 1,0,0 }
\tikzstyle{linestyle_unnamed__34} = [color=blue!50, ultra thick]
\definecolor{pointcolor_unnamed__35}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_unnamed__35} = [fill=pointcolor_unnamed__35]
\definecolor{linecolor_unnamed__35}{rgb}{ 1,0,0 }
\tikzstyle{linestyle_unnamed__35} = [color=blue!50, ultra thick]
\filldraw[facetstyle_unnamed__23](-9.349,.278)--(-7.513,.428)--(-7.513,-13.932)--(-9.349,-14.082)--cycle;
\filldraw[facetstyle_unnamed__23](-3.415,2.642)--(-7.513,.428)--(-9.349,.278)--(-5.251,2.492)--cycle;
\filldraw[facetstyle_unnamed__21](-7.513,.428)--(1.665,1.18)--(1.665,-7.795)--(-3.842,-13.631)--(-7.513,-13.932)--cycle;
\filldraw[facetstyle_unnamed__21](.256,2.943)--(1.665,1.18)--(-7.513,.428)--(-3.415,2.642)--cycle;
\draw[edgestyle_unnamed__21](-7.513,.428)--(1.665,1.18)--(1.665,-6);
\draw[edgestyle_unnamed__21](.256,2.943)--(1.665,1.18)--(-7.513,.428)--(-3.415,2.642)--(.256,2.943);
\filldraw[facetstyle_unnamed__21](-3.415,2.642)--(-7.513,.428)--(-7.513,-13.932)--(-3.415,-6.333)--cycle;
\filldraw[facetstyle_unnamed__23](-7.513,-13.932)--(-7.513,.428)--(-3.415,2.642)--(-3.415,-6.333)--cycle;
\draw[edgestyle_unnamed__23](-5.251,2.492)--(-9.349,.278)--(-9.349,-14.082)--(-5.251,-6.483)--(-5.251,2.492);
\draw[edgestyle_unnamed__23](-9.349,.278)--(-7.513,.428)--(-7.513,-13.932)--(-9.349,-14.082)--(-9.349,.278);
\draw[edgestyle_unnamed__23](-3.415,2.642)--(-7.513,.428)--(-9.349,.278)--(-5.251,2.492)--(-3.415,2.642);
\filldraw[pointstyle_unnamed__23,color=pointcolor_unnamed__23_0](-9.349,.278) circle (0.25 pt);
\draw[edgestyle_unnamed__21](-5.678,-13.781)--(-7.513,-13.932)--(-7.513,.428);
\draw[edgestyle_unnamed__23](-7.513,-13.932)--(-7.513,.428)--(-3.415,2.642)--(-3.415,-6.333)--(-7.513,-13.932);
\filldraw[pointstyle_unnamed__23,color=pointcolor_unnamed__23_6](-7.513,.428) circle (0.25 pt);
\draw[edgestyle_unnamed__21](-3.415,2.642)--(-7.513,.428)--(-7.513,-13.932)--(-3.415,-6.333)--(-3.415,2.642);
\filldraw[pointstyle_unnamed__21,color=pointcolor_unnamed__21_6](-7.513,.428) circle (0.25 pt);
\filldraw[facetstyle_unnamed__23](-5.251,2.492)--(-9.349,.278)--(-9.349,-14.082)--(-5.251,-6.483)--cycle;
\filldraw[pointstyle_unnamed__22,color=pointcolor_unnamed__22_6](1.665,1.18) circle (0.25 pt);
\draw[edgestyle_unnamed__22](2.092,3.093)--(3.5,1.33)--(1.665,1.18)--(.256,2.943)--(2.092,3.093);
\draw[edgestyle_unnamed__22](1.665,1.18)--(3.5,1.33)--(3.5,-5.85)--(1.665,-7.795)--(1.665,1.18);
\draw[edgestyle_unnamed__22](.256,2.943)--(1.665,1.18)--(1.665,-7.795)--(.256,-6.032)--(.256,2.943);
\filldraw[facetstyle_unnamed__22](2.092,3.093)--(3.5,1.33)--(1.665,1.18)--(.256,2.943)--cycle;
\filldraw[facetstyle_unnamed__22](1.665,1.18)--(3.5,1.33)--(3.5,-5.85)--(1.665,-7.795)--cycle;
\filldraw[facetstyle_unnamed__22](.256,2.943)--(1.665,1.18)--(1.665,-7.795)--(.256,-6.032)--cycle;
\filldraw[facetstyle_unnamed__21](1.665,-7.795)--(1.665,1.18)--(.256,2.943)--(.256,-6.032)--cycle;
\filldraw[pointstyle_unnamed__21,color=pointcolor_unnamed__21_8](1.665,1.18) circle (0.25 pt);
\draw[edgestyle_unnamed__21](1.665,-7.795)--(1.665,1.18)--(.256,2.943)--(.256,-6.032)--(1.665,-7.795);
\filldraw[pointstyle_unnamed__22,color=pointcolor_unnamed__22_3](3.5,1.33) circle (0.25 pt);
\filldraw[facetstyle_unnamed__22](3.5,-5.85)--(3.5,1.33)--(2.092,3.093)--(2.092,-4.087)--cycle;
\draw[edgestyle_unnamed__22](3.5,-5.85)--(3.5,1.33)--(2.092,3.093)--(2.092,-4.087)--(3.5,-5.85);
\filldraw[facetstyle_unnamed__16](-9.349,-14.082)--(-7.513,-13.932)--(-7.513,-15.727)--(-9.349,-17.672)--cycle;
\filldraw[facetstyle_unnamed__16](-3.415,-6.333)--(-7.513,-13.932)--(-9.349,-14.082)--(-5.251,-6.483)--cycle;
\draw[edgestyle_unnamed__16](-9.349,-14.082)--(-7.513,-13.932)--(-7.513,-15.727)--(-9.349,-17.672)--(-9.349,-14.082);
\draw[edgestyle_unnamed__16](-3.415,-6.333)--(-7.513,-13.932)--(-9.349,-14.082)--(-5.251,-6.483)--(-3.415,-6.333);
\draw[edgestyle_unnamed__23](-9.349,-14.082)--(-7.513,-13.932)--(-3.415,-6.333)--(-5.251,-6.483)--(-9.349,-14.082);
\filldraw[facetstyle_unnamed__23](-9.349,-14.082)--(-7.513,-13.932)--(-3.415,-6.333)--(-5.251,-6.483)--cycle;
\filldraw[pointstyle_unnamed__23,color=pointcolor_unnamed__23_3](-7.513,-13.932) circle (0.25 pt);
\filldraw[facetstyle_unnamed__21](-7.513,-13.932)--(-3.842,-13.631)--(.256,-6.032)--(-3.415,-6.333)--cycle;
\draw[edgestyle_unnamed__21](-7.513,-13.932)--(-5.678,-13.781);
\draw[edgestyle_unnamed__21](-1.579,-6.182)--(-3.415,-6.333)--(-7.513,-13.932);
\filldraw[pointstyle_unnamed__21,color=pointcolor_unnamed__21_3](-7.513,-13.932) circle (0.25 pt);
\filldraw[facetstyle_unnamed__18](-7.513,-13.932)--(-3.842,-13.631)--(-5.678,-15.576)--(-7.513,-15.727)--cycle;
\filldraw[facetstyle_unnamed__18](.256,-6.032)--(-3.842,-13.631)--(-7.513,-13.932)--(-3.415,-6.333)--cycle;
\draw[edgestyle_unnamed__18](-7.513,-15.727)--(-7.513,-13.932);
\draw[edgestyle_unnamed__18](-7.513,-13.932)--(-5.678,-13.781);
\draw[edgestyle_unnamed__18](-5.678,-13.781)--(-7.513,-13.932)--(-3.415,-6.333)--(-1.579,-6.182);
\filldraw[facetstyle_unnamed__18](-3.415,-6.333)--(-7.513,-13.932)--(-7.513,-15.727)--(-3.415,-8.128)--cycle;
\draw[edgestyle_unnamed__18](-3.415,-6.333)--(-7.513,-13.932)--(-7.513,-15.727)--(-3.415,-8.128)--(-3.415,-6.333);
\filldraw[pointstyle_unnamed__18,color=pointcolor_unnamed__18_4](-7.513,-13.932) circle (0.25 pt);
\filldraw[facetstyle_unnamed__16](-7.513,-15.727)--(-7.513,-13.932)--(-3.415,-6.333)--(-3.415,-8.128)--cycle;
\draw[edgestyle_unnamed__16](-7.513,-15.727)--(-7.513,-13.932)--(-3.415,-6.333)--(-3.415,-8.128)--(-7.513,-15.727);
\filldraw[pointstyle_unnamed__16,color=pointcolor_unnamed__16_3](-7.513,-13.932) circle (0.25 pt);
\filldraw[facetstyle_unnamed__16](-5.251,-6.483)--(-9.349,-14.082)--(-9.349,-17.672)--(-5.251,-10.073)--cycle;
\draw[edgestyle_unnamed__16](-5.251,-6.483)--(-9.349,-14.082)--(-9.349,-17.672)--(-5.251,-10.073)--(-5.251,-6.483);
\filldraw[pointstyle_unnamed__16,color=pointcolor_unnamed__16_6](-9.349,-14.082) circle (0.25 pt);
\filldraw[pointstyle_unnamed__23,color=pointcolor_unnamed__23_4](-9.349,-14.082) circle (0.25 pt);
\draw[edgestyle_unnamed__21](1.665,-6)--(1.665,-7.795)--(-3.842,-13.631)--(-5.678,-13.781);
\filldraw[pointstyle_unnamed__22,color=pointcolor_unnamed__22_4](3.5,-5.85) circle (0.25 pt);
\filldraw[facetstyle_unnamed__22](1.665,-7.795)--(3.5,-5.85)--(2.092,-4.087)--(.256,-6.032)--cycle;
\draw[edgestyle_unnamed__22](1.665,-7.795)--(3.5,-5.85)--(2.092,-4.087)--(.256,-6.032)--(1.665,-7.795);
\filldraw[pointstyle_unnamed__22,color=pointcolor_unnamed__22_1](1.665,-7.795) circle (0.25 pt);
\filldraw[facetstyle_unnamed__21](-3.842,-13.631)--(1.665,-7.795)--(.256,-6.032)--cycle;
\draw[edgestyle_unnamed__21](-3.842,-13.631)--(1.665,-7.795)--(.256,-6.032)--(-3.842,-13.631);
\filldraw[pointstyle_unnamed__21,color=pointcolor_unnamed__21_1](1.665,-7.795) circle (0.25 pt);
\filldraw[facetstyle_unnamed__20](-3.842,-13.631)--(.256,-6.032)--(1.665,-7.795)--cycle;
\filldraw[facetstyle_unnamed__20](-2.006,-13.481)--(-3.842,-13.631)--(1.665,-7.795)--(1.665,-9.59)--cycle;
\draw[edgestyle_unnamed__20](-3.842,-13.631)--(.256,-6.032)--(1.665,-7.795)--(-3.842,-13.631);
\draw[edgestyle_unnamed__20](-2.006,-13.481)--(-3.842,-13.631)--(1.665,-7.795)--(1.665,-9.59)--(-2.006,-13.481);
\filldraw[facetstyle_unnamed__20](1.665,-7.795)--(.256,-6.032)--(.726,-8.415)--(1.665,-9.59)--cycle;
\draw[edgestyle_unnamed__20](1.665,-7.795)--(.256,-6.032)--(.726,-8.415)--(1.665,-9.59)--(1.665,-7.795);
\filldraw[pointstyle_unnamed__20,color=pointcolor_unnamed__20_3](1.665,-7.795) circle (0.25 pt);
\draw[edgestyle_unnamed__18](.256,-6.032)--(-3.842,-13.631)--(-5.678,-13.781);
\draw[edgestyle_unnamed__18](-5.678,-13.781)--(-3.842,-13.631)--(-5.678,-15.576)--(-7.513,-15.727);
\draw[edgestyle_unnamed__21](-5.678,-13.781)--(-3.842,-13.631)--(.256,-6.032)--(-1.579,-6.182);
\filldraw[facetstyle_unnamed__16](-9.349,-17.672)--(-7.513,-15.727)--(-3.415,-8.128)--(-5.251,-10.073)--cycle;
\filldraw[facetstyle_unnamed__19](-5.678,-15.576)--(-7.513,-17.522)--(-7.513,-15.727)--cycle;
\filldraw[facetstyle_unnamed__19](-3.415,-8.128)--(-1.579,-7.977)--(-5.678,-15.576)--(-7.513,-15.727)--cycle;
\draw[edgestyle_unnamed__19](-5.678,-15.576)--(-7.513,-17.522)--(-7.513,-15.727)--(-5.678,-15.576);
\draw[edgestyle_unnamed__19](-3.415,-8.128)--(-1.579,-7.977)--(-5.678,-15.576)--(-7.513,-15.727)--(-3.415,-8.128);
\filldraw[facetstyle_unnamed__18](-7.513,-15.727)--(-5.678,-15.576)--(-1.579,-7.977)--(-3.415,-8.128)--cycle;
\draw[edgestyle_unnamed__18](-7.513,-15.727)--(-5.678,-15.576)--(-1.579,-7.977)--(-3.415,-8.128)--(-7.513,-15.727);
\filldraw[facetstyle_unnamed__15](-7.513,-17.522)--(-7.513,-15.727)--(-3.415,-8.128)--(-3.415,-9.923)--cycle;
\filldraw[facetstyle_unnamed__19](-7.513,-17.522)--(-3.415,-9.923)--(-3.415,-8.128)--(-7.513,-15.727)--cycle;
\draw[edgestyle_unnamed__19](-7.513,-17.522)--(-3.415,-9.923)--(-3.415,-8.128)--(-7.513,-15.727)--(-7.513,-17.522);
\filldraw[pointstyle_unnamed__19,color=pointcolor_unnamed__19_5](-7.513,-15.727) circle (0.25 pt);
\filldraw[pointstyle_unnamed__18,color=pointcolor_unnamed__18_5](-7.513,-15.727) circle (0.25 pt);
\draw[edgestyle_unnamed__16](-9.349,-17.672)--(-7.513,-15.727)--(-3.415,-8.128)--(-5.251,-10.073)--(-9.349,-17.672);
\filldraw[pointstyle_unnamed__16,color=pointcolor_unnamed__16_5](-7.513,-15.727) circle (0.25 pt);
\filldraw[facetstyle_unnamed__15](-9.349,-17.672)--(-7.513,-15.727)--(-7.513,-17.522)--(-9.349,-19.467)--cycle;
\filldraw[facetstyle_unnamed__15](-3.415,-8.128)--(-7.513,-15.727)--(-9.349,-17.672)--(-5.251,-10.073)--cycle;
\draw[edgestyle_unnamed__15](-9.349,-17.672)--(-7.513,-15.727)--(-7.513,-17.522)--(-9.349,-19.467)--(-9.349,-17.672);
\filldraw[pointstyle_unnamed__15,color=pointcolor_unnamed__15_6](-7.513,-15.727) circle (0.25 pt);
\draw[edgestyle_unnamed__15](-7.513,-17.522)--(-7.513,-15.727)--(-3.415,-8.128)--(-3.415,-9.923)--(-7.513,-17.522);
\draw[edgestyle_unnamed__15](-3.415,-8.128)--(-7.513,-15.727)--(-9.349,-17.672)--(-5.251,-10.073)--(-3.415,-8.128);
\filldraw[pointstyle_unnamed__16,color=pointcolor_unnamed__16_0](-9.349,-17.672) circle (0.25 pt);
\filldraw[pointstyle_unnamed__15,color=pointcolor_unnamed__15_0](-9.349,-17.672) circle (0.25 pt);
\filldraw[facetstyle_unnamed__15](-5.251,-10.073)--(-9.349,-17.672)--(-9.349,-19.467)--(-5.251,-11.868)--cycle;
\draw[edgestyle_unnamed__15](-5.251,-10.073)--(-9.349,-17.672)--(-9.349,-19.467)--(-5.251,-11.868)--(-5.251,-10.073);
\filldraw[pointstyle_unnamed__21,color=pointcolor_unnamed__21_7](-3.842,-13.631) circle (0.25 pt);
\filldraw[facetstyle_unnamed__20](.726,-8.415)--(.256,-6.032)--(-3.842,-13.631)--(-2.006,-13.481)--cycle;
\draw[edgestyle_unnamed__20](.726,-8.415)--(.256,-6.032)--(-3.842,-13.631)--(-2.006,-13.481)--(.726,-8.415);
\filldraw[pointstyle_unnamed__20,color=pointcolor_unnamed__20_5](-3.842,-13.631) circle (0.25 pt);
\filldraw[facetstyle_unnamed__18](-5.678,-15.576)--(-3.842,-13.631)--(.256,-6.032)--(-1.579,-7.977)--cycle;
\draw[edgestyle_unnamed__18](-5.678,-15.576)--(-3.842,-13.631)--(.256,-6.032)--(-1.579,-7.977)--(-5.678,-15.576);
\filldraw[pointstyle_unnamed__18,color=pointcolor_unnamed__18_7](-3.842,-13.631) circle (0.25 pt);
\filldraw[facetstyle_unnamed__6](-3.842,-13.631)--(-2.006,-13.481)--(-3.842,-15.426)--(-5.678,-15.576)--cycle;
\filldraw[facetstyle_unnamed__6](-3.842,-13.631)--(-5.678,-15.576)--(-1.579,-7.977)--(.256,-6.032)--cycle;
\filldraw[facetstyle_unnamed__6](-3.842,-13.631)--(.256,-6.032)--(.726,-8.415)--(-2.006,-13.481)--cycle;
\draw[edgestyle_unnamed__6](-3.842,-13.631)--(-2.006,-13.481)--(-3.842,-15.426)--(-5.678,-15.576)--(-3.842,-13.631);
\draw[edgestyle_unnamed__6](-3.842,-13.631)--(-5.678,-15.576)--(-1.579,-7.977)--(.256,-6.032)--(-3.842,-13.631);
\draw[edgestyle_unnamed__6](-3.842,-13.631)--(.256,-6.032)--(.726,-8.415)--(-2.006,-13.481)--(-3.842,-13.631);
\filldraw[pointstyle_unnamed__6,color=pointcolor_unnamed__6_7](-3.842,-13.631) circle (0.25 pt);
\filldraw[pointstyle_unnamed__20,color=pointcolor_unnamed__20_1](1.665,-9.59) circle (0.25 pt);
\filldraw[facetstyle_unnamed__20](.726,-8.415)--(-2.006,-13.481)--(1.665,-9.59)--cycle;
\draw[edgestyle_unnamed__20](.726,-8.415)--(-2.006,-13.481)--(1.665,-9.59)--(.726,-8.415);
\filldraw[facetstyle_unnamed__19](-5.678,-15.576)--(-1.579,-7.977)--(-3.415,-9.923)--(-7.513,-17.522)--cycle;
\draw[edgestyle_unnamed__19](-5.678,-15.576)--(-1.579,-7.977)--(-3.415,-9.923)--(-7.513,-17.522)--(-5.678,-15.576);
\filldraw[pointstyle_unnamed__19,color=pointcolor_unnamed__19_1](-5.678,-15.576) circle (0.25 pt);
\filldraw[pointstyle_unnamed__18,color=pointcolor_unnamed__18_2](-5.678,-15.576) circle (0.25 pt);
\filldraw[facetstyle_unnamed__8](-7.513,-17.522)--(-3.415,-9.923)--(-1.579,-7.977)--(-5.678,-15.576)--cycle;
\filldraw[facetstyle_unnamed__8](-3.842,-15.426)--(-7.513,-19.317)--(-7.513,-17.522)--(-5.678,-15.576)--cycle;
\filldraw[facetstyle_unnamed__8](.256,-7.827)--(-3.842,-15.426)--(-5.678,-15.576)--(-1.579,-7.977)--cycle;
\draw[edgestyle_unnamed__8](-7.513,-17.522)--(-3.415,-9.923)--(-1.579,-7.977)--(-5.678,-15.576)--(-7.513,-17.522);
\draw[edgestyle_unnamed__8](-3.842,-15.426)--(-7.513,-19.317)--(-7.513,-17.522)--(-5.678,-15.576)--(-3.842,-15.426);
\draw[edgestyle_unnamed__8](.256,-7.827)--(-3.842,-15.426)--(-5.678,-15.576)--(-1.579,-7.977)--(.256,-7.827);
\filldraw[pointstyle_unnamed__8,color=pointcolor_unnamed__8_1](-5.678,-15.576) circle (0.25 pt);
\filldraw[facetstyle_unnamed__6](-3.842,-15.426)--(.256,-7.827)--(-1.579,-7.977)--(-5.678,-15.576)--cycle;
\draw[edgestyle_unnamed__6](-3.842,-15.426)--(.256,-7.827)--(-1.579,-7.977)--(-5.678,-15.576)--(-3.842,-15.426);
\filldraw[pointstyle_unnamed__6,color=pointcolor_unnamed__6_2](-5.678,-15.576) circle (0.25 pt);
\filldraw[pointstyle_unnamed__24,color=pointcolor_unnamed__24_2](-7.513,-17.522) circle (0.25 pt);
\draw[edgestyle_unnamed__24](-3.415,-9.923)--(-7.513,-17.522)--(-9.349,-19.467)--(-5.251,-11.868)--(-3.415,-9.923);
\draw[edgestyle_unnamed__24](-7.513,-19.317)--(-7.513,-17.522)--(-3.415,-9.923)--(-3.415,-11.718)--(-7.513,-19.317);
\draw[edgestyle_unnamed__24](-9.349,-19.467)--(-7.513,-17.522)--(-7.513,-19.317)--(-9.349,-21.262)--(-9.349,-19.467);
\filldraw[facetstyle_unnamed__24](-3.415,-9.923)--(-7.513,-17.522)--(-9.349,-19.467)--(-5.251,-11.868)--cycle;
\filldraw[facetstyle_unnamed__24](-7.513,-19.317)--(-7.513,-17.522)--(-3.415,-9.923)--(-3.415,-11.718)--cycle;
\filldraw[facetstyle_unnamed__24](-9.349,-19.467)--(-7.513,-17.522)--(-7.513,-19.317)--(-9.349,-21.262)--cycle;
\filldraw[pointstyle_unnamed__19,color=pointcolor_unnamed__19_3](-7.513,-17.522) circle (0.25 pt);
\filldraw[pointstyle_unnamed__8,color=pointcolor_unnamed__8_5](-7.513,-17.522) circle (0.25 pt);
\draw[edgestyle_unnamed__8](-7.513,-19.317)--(-3.415,-11.718)--(-3.415,-9.923)--(-7.513,-17.522)--(-7.513,-19.317);
\filldraw[facetstyle_unnamed__8](-7.513,-19.317)--(-3.415,-11.718)--(-3.415,-9.923)--(-7.513,-17.522)--cycle;
\filldraw[pointstyle_unnamed__15,color=pointcolor_unnamed__15_3](-7.513,-17.522) circle (0.25 pt);
\draw[edgestyle_unnamed__15](-9.349,-19.467)--(-7.513,-17.522)--(-3.415,-9.923)--(-5.251,-11.868)--(-9.349,-19.467);
\filldraw[facetstyle_unnamed__15](-9.349,-19.467)--(-7.513,-17.522)--(-3.415,-9.923)--(-5.251,-11.868)--cycle;
\filldraw[pointstyle_unnamed__23,color=pointcolor_unnamed__23_7](-5.251,2.492) circle (0.25 pt);
\draw[edgestyle_unnamed__23](-3.415,2.642)--(-5.251,2.492)--(-5.251,-6.483)--(-3.415,-6.333)--(-3.415,2.642);
\filldraw[facetstyle_unnamed__23](-3.415,2.642)--(-5.251,2.492)--(-5.251,-6.483)--(-3.415,-6.333)--cycle;
\filldraw[pointstyle_unnamed__25,color=pointcolor_unnamed__25_5](-5.251,2.492) circle (0.25 pt);
\draw[edgestyle_unnamed__25](-5.251,2.492)--(-2.519,3.968)--(-2.049,3.38)--(-3.415,2.642)--(-5.251,2.492);
\filldraw[facetstyle_unnamed__25](-5.251,2.492)--(-2.519,3.968)--(-2.049,3.38)--(-3.415,2.642)--cycle;
\filldraw[facetstyle_unnamed__25](-5.251,2.492)--(-3.415,2.642)--(-3.415,-6.333)--(-5.251,-6.483)--cycle;
\filldraw[facetstyle_unnamed__21](.256,2.943)--(-3.415,2.642)--(-3.415,-6.333)--(.256,-6.032)--cycle;
\draw[edgestyle_unnamed__21](-1.579,2.793)--(-3.415,2.642)--(-3.415,-6.333)--(-1.579,-6.182);
\filldraw[facetstyle_unnamed__5](-3.415,2.642)--(.256,2.943)--(.256,-6.032)--(-3.415,-6.333)--cycle;
\filldraw[facetstyle_unnamed__5](-.213,3.531)--(.256,2.943)--(-3.415,2.642)--(-2.049,3.38)--cycle;
\draw[edgestyle_unnamed__5](-3.415,2.642)--(-1.579,2.793);
\draw[edgestyle_unnamed__5](-1.579,2.793)--(-3.415,2.642)--(-2.049,3.38);
\filldraw[facetstyle_unnamed__25](-3.415,2.642)--(-2.049,3.38)--(-2.049,-3.8)--(-3.415,-6.333)--cycle;
\filldraw[facetstyle_unnamed__5](-2.049,3.38)--(-3.415,2.642)--(-3.415,-6.333)--(-2.049,-3.8)--cycle;
\draw[edgestyle_unnamed__25](-2.519,-1.417)--(-2.519,3.968)--(-5.251,2.492)--(-5.251,-6.483)--(-2.519,-1.417);
\draw[edgestyle_unnamed__25](-5.251,2.492)--(-3.415,2.642)--(-3.415,-6.333)--(-5.251,-6.483)--(-5.251,2.492);
\draw[edgestyle_unnamed__5](-1.579,-6.182)--(-3.415,-6.333)--(-3.415,2.642);
\filldraw[pointstyle_unnamed__23,color=pointcolor_unnamed__23_2](-3.415,2.642) circle (0.25 pt);
\filldraw[pointstyle_unnamed__21,color=pointcolor_unnamed__21_2](-3.415,2.642) circle (0.25 pt);
\draw[edgestyle_unnamed__5](-2.049,3.38)--(-3.415,2.642)--(-3.415,-6.333)--(-2.049,-3.8)--(-2.049,3.38);
\filldraw[pointstyle_unnamed__5,color=pointcolor_unnamed__5_3](-3.415,2.642) circle (0.25 pt);
\filldraw[pointstyle_unnamed__25,color=pointcolor_unnamed__25_2](-3.415,2.642) circle (0.25 pt);
\draw[edgestyle_unnamed__25](-3.415,2.642)--(-2.049,3.38)--(-2.049,-3.8)--(-3.415,-6.333)--(-3.415,2.642);
\filldraw[facetstyle_unnamed__25](-2.519,-1.417)--(-2.519,3.968)--(-5.251,2.492)--(-5.251,-6.483)--cycle;
\filldraw[pointstyle_unnamed__20,color=pointcolor_unnamed__20_2](-2.006,-13.481) circle (0.25 pt);
\filldraw[facetstyle_unnamed__6](-2.006,-13.481)--(.726,-8.415)--(.256,-7.827)--(-3.842,-15.426)--cycle;
\draw[edgestyle_unnamed__6](-2.006,-13.481)--(.726,-8.415)--(.256,-7.827)--(-3.842,-15.426)--(-2.006,-13.481);
\filldraw[pointstyle_unnamed__6,color=pointcolor_unnamed__6_3](-2.006,-13.481) circle (0.25 pt);
\draw[edgestyle_unnamed__24](-5.251,-11.868)--(-9.349,-19.467)--(-9.349,-21.262)--(-5.251,-13.663)--(-5.251,-11.868);
\filldraw[pointstyle_unnamed__24,color=pointcolor_unnamed__24_1](-9.349,-19.467) circle (0.25 pt);
\filldraw[pointstyle_unnamed__15,color=pointcolor_unnamed__15_2](-9.349,-19.467) circle (0.25 pt);
\filldraw[facetstyle_unnamed__24](-5.251,-11.868)--(-9.349,-19.467)--(-9.349,-21.262)--(-5.251,-13.663)--cycle;
\filldraw[pointstyle_unnamed__8,color=pointcolor_unnamed__8_3](-3.842,-15.426) circle (0.25 pt);
\draw[edgestyle_unnamed__8](.256,-7.827)--(-3.415,-11.718)--(-7.513,-19.317)--(-3.842,-15.426)--(.256,-7.827);
\filldraw[facetstyle_unnamed__8](.256,-7.827)--(-3.415,-11.718)--(-7.513,-19.317)--(-3.842,-15.426)--cycle;
\filldraw[pointstyle_unnamed__6,color=pointcolor_unnamed__6_4](-3.842,-15.426) circle (0.25 pt);
\filldraw[facetstyle_unnamed__24](-9.349,-21.262)--(-7.513,-19.317)--(-3.415,-11.718)--(-5.251,-13.663)--cycle;
\draw[edgestyle_unnamed__24](-9.349,-21.262)--(-7.513,-19.317)--(-3.415,-11.718)--(-5.251,-13.663)--(-9.349,-21.262);
\filldraw[pointstyle_unnamed__24,color=pointcolor_unnamed__24_0](-7.513,-19.317) circle (0.25 pt);
\filldraw[pointstyle_unnamed__8,color=pointcolor_unnamed__8_2](-7.513,-19.317) circle (0.25 pt);
\filldraw[pointstyle_unnamed__24,color=pointcolor_unnamed__24_4](-9.349,-21.262) circle (0.25 pt);
\filldraw[pointstyle_unnamed__35](-9.349,-21.262) circle (1 pt);
\draw[linestyle_unnamed__35](-9.349,-21.262)--(-5.251,-13.663);
\draw[edgestyle_unnamed__5](-.213,3.531)--(.256,2.943)--(-1.579,2.793);
\draw[edgestyle_unnamed__21](.256,2.943)--(-1.579,2.793);
\draw[edgestyle_unnamed__5](-1.579,2.793)--(.256,2.943)--(.256,-6.032)--(-1.579,-6.182);
\draw[edgestyle_unnamed__21](-1.579,-6.182)--(.256,-6.032)--(.256,2.943);
\draw[edgestyle_unnamed__4](1.622,3.681)--(2.092,3.093)--(.256,2.943)--(-.213,3.531)--(1.622,3.681);
\draw[edgestyle_unnamed__4](-.213,3.531)--(.256,2.943)--(.256,-6.032)--(-.213,-3.649)--(-.213,3.531);
\draw[edgestyle_unnamed__4](.256,2.943)--(2.092,3.093)--(2.092,-4.087)--(.256,-6.032)--(.256,2.943);
\filldraw[facetstyle_unnamed__4](1.622,3.681)--(2.092,3.093)--(.256,2.943)--(-.213,3.531)--cycle;
\filldraw[facetstyle_unnamed__4](-.213,3.531)--(.256,2.943)--(.256,-6.032)--(-.213,-3.649)--cycle;
\filldraw[facetstyle_unnamed__4](.256,2.943)--(2.092,3.093)--(2.092,-4.087)--(.256,-6.032)--cycle;
\filldraw[pointstyle_unnamed__5,color=pointcolor_unnamed__5_5](.256,2.943) circle (0.25 pt);
\draw[edgestyle_unnamed__5](.256,-6.032)--(.256,2.943)--(-.213,3.531)--(-.213,-3.649)--(.256,-6.032);
\filldraw[facetstyle_unnamed__5](.256,-6.032)--(.256,2.943)--(-.213,3.531)--(-.213,-3.649)--cycle;
\filldraw[pointstyle_unnamed__21,color=pointcolor_unnamed__21_5](.256,2.943) circle (0.25 pt);
\filldraw[pointstyle_unnamed__22,color=pointcolor_unnamed__22_2](.256,2.943) circle (0.25 pt);
\draw[edgestyle_unnamed__22](2.092,3.093)--(.256,2.943)--(.256,-6.032)--(2.092,-4.087)--(2.092,3.093);
\filldraw[facetstyle_unnamed__22](2.092,3.093)--(.256,2.943)--(.256,-6.032)--(2.092,-4.087)--cycle;
\filldraw[pointstyle_unnamed__4,color=pointcolor_unnamed__4_4](.256,2.943) circle (0.25 pt);
\filldraw[facetstyle_unnamed__4](2.092,-4.087)--(2.092,3.093)--(1.622,3.681)--(1.622,-3.499)--cycle;
\draw[edgestyle_unnamed__4](2.092,-4.087)--(2.092,3.093)--(1.622,3.681)--(1.622,-3.499)--(2.092,-4.087);
\filldraw[pointstyle_unnamed__4,color=pointcolor_unnamed__4_5](2.092,3.093) circle (0.25 pt);
\filldraw[pointstyle_unnamed__22,color=pointcolor_unnamed__22_5](2.092,3.093) circle (0.25 pt);
\draw[edgestyle_unnamed__5](-2.049,3.38)--(-.213,3.531);
\filldraw[facetstyle_unnamed__12](-2.519,3.968)--(-2.049,3.38)--(-2.049,-3.8)--(-2.519,-1.417)--cycle;
\draw[edgestyle_unnamed__25](-2.049,3.38)--(-2.519,3.968)--(-2.519,-1.417)--(-2.049,-3.8)--(-2.049,3.38);
\filldraw[pointstyle_unnamed__25,color=pointcolor_unnamed__25_7](-2.049,3.38) circle (0.25 pt);
\filldraw[facetstyle_unnamed__5](-.213,3.531)--(-2.049,3.38)--(-2.049,-3.8)--(-.213,-3.649)--cycle;
\draw[edgestyle_unnamed__5](-.213,3.531)--(-2.049,3.38)--(-2.049,-3.8)--(-.213,-3.649)--(-.213,3.531);
\filldraw[facetstyle_unnamed__3](-2.049,3.38)--(-.683,4.118)--(-.213,3.531)--cycle;
\filldraw[facetstyle_unnamed__3](-2.049,-3.8)--(-2.049,3.38)--(-.213,3.531)--(-.213,-3.649)--cycle;
\draw[edgestyle_unnamed__3](-2.049,3.38)--(-.683,4.118)--(-.213,3.531)--(-2.049,3.38);
\draw[edgestyle_unnamed__3](-2.049,-3.8)--(-2.049,3.38)--(-.213,3.531)--(-.213,-3.649)--(-2.049,-3.8);
\filldraw[facetstyle_unnamed__12](-2.049,3.38)--(-.683,4.118)--(-.683,-1.267)--(-2.049,-3.8)--cycle;
\filldraw[facetstyle_unnamed__12](-2.519,3.968)--(-1.153,4.706)--(-.683,4.118)--(-2.049,3.38)--cycle;
\draw[edgestyle_unnamed__12](-2.049,3.38)--(-.683,4.118)--(-.683,-1.267)--(-2.049,-3.8)--(-2.049,3.38);
\draw[edgestyle_unnamed__12](-2.519,3.968)--(-2.049,3.38)--(-2.049,-3.8)--(-2.519,-1.417)--(-2.519,3.968);
\draw[edgestyle_unnamed__12](-2.519,3.968)--(-1.153,4.706)--(-.683,4.118)--(-2.049,3.38)--(-2.519,3.968);
\filldraw[pointstyle_unnamed__12,color=pointcolor_unnamed__12_7](-2.049,3.38) circle (0.25 pt);
\filldraw[pointstyle_unnamed__5,color=pointcolor_unnamed__5_7](-2.049,3.38) circle (0.25 pt);
\filldraw[facetstyle_unnamed__3](-.683,-1.267)--(-.683,4.118)--(-2.049,3.38)--(-2.049,-3.8)--cycle;
\draw[edgestyle_unnamed__3](-.683,-1.267)--(-.683,4.118)--(-2.049,3.38)--(-2.049,-3.8)--(-.683,-1.267);
\filldraw[pointstyle_unnamed__3,color=pointcolor_unnamed__3_5](-2.049,3.38) circle (0.25 pt);
\filldraw[facetstyle_unnamed__25](-2.049,3.38)--(-2.519,3.968)--(-2.519,-1.417)--(-2.049,-3.8)--cycle;
\filldraw[pointstyle_unnamed__16,color=pointcolor_unnamed__16_2](-5.251,-6.483) circle (0.25 pt);
\filldraw[facetstyle_unnamed__25](-2.049,-3.8)--(-2.519,-1.417)--(-5.251,-6.483)--(-3.415,-6.333)--cycle;
\draw[edgestyle_unnamed__25](-2.049,-3.8)--(-2.519,-1.417)--(-5.251,-6.483)--(-3.415,-6.333)--(-2.049,-3.8);
\filldraw[pointstyle_unnamed__25,color=pointcolor_unnamed__25_1](-5.251,-6.483) circle (0.25 pt);
\filldraw[pointstyle_unnamed__23,color=pointcolor_unnamed__23_1](-5.251,-6.483) circle (0.25 pt);
\filldraw[facetstyle_unnamed__16](-3.415,-6.333)--(-5.251,-6.483)--(-5.251,-10.073)--(-3.415,-8.128)--cycle;
\draw[edgestyle_unnamed__16](-3.415,-6.333)--(-5.251,-6.483)--(-5.251,-10.073)--(-3.415,-8.128)--(-3.415,-6.333);
\filldraw[pointstyle_unnamed__5,color=pointcolor_unnamed__5_0](-.213,3.531) circle (0.25 pt);
\filldraw[facetstyle_unnamed__4](1.622,3.681)--(-.213,3.531)--(-.213,-3.649)--(1.622,-3.499)--cycle;
\draw[edgestyle_unnamed__4](1.622,3.681)--(-.213,3.531)--(-.213,-3.649)--(1.622,-3.499)--(1.622,3.681);
\filldraw[pointstyle_unnamed__4,color=pointcolor_unnamed__4_0](-.213,3.531) circle (0.25 pt);
\filldraw[facetstyle_unnamed__3](-.213,3.531)--(-.683,4.118)--(-.683,-1.267)--(-.213,-3.649)--cycle;
\draw[edgestyle_unnamed__3](-.213,3.531)--(-.683,4.118)--(-.683,-1.267)--(-.213,-3.649)--(-.213,3.531);
\filldraw[pointstyle_unnamed__3,color=pointcolor_unnamed__3_0](-.213,3.531) circle (0.25 pt);
\filldraw[facetstyle_unnamed__2](-.683,4.118)--(-.213,3.531)--(-.213,-3.649)--(-.683,-1.267)--cycle;
\filldraw[facetstyle_unnamed__2](-.213,3.531)--(1.622,3.681)--(1.622,-3.499)--(-.213,-3.649)--cycle;
\filldraw[facetstyle_unnamed__2](.683,4.856)--(1.622,3.681)--(-.213,3.531)--(-.683,4.118)--cycle;
\draw[edgestyle_unnamed__2](-.683,4.118)--(-.213,3.531)--(-.213,-3.649)--(-.683,-1.267)--(-.683,4.118);
\draw[edgestyle_unnamed__2](-.213,3.531)--(1.622,3.681)--(1.622,-3.499)--(-.213,-3.649)--(-.213,3.531);
\draw[edgestyle_unnamed__2](.683,4.856)--(1.622,3.681)--(-.213,3.531)--(-.683,4.118)--(.683,4.856);
\filldraw[pointstyle_unnamed__2,color=pointcolor_unnamed__2_1](-.213,3.531) circle (0.25 pt);
\filldraw[pointstyle_unnamed__20,color=pointcolor_unnamed__20_4](.726,-8.415) circle (0.25 pt);
\filldraw[facetstyle_unnamed__6](.726,-8.415)--(.256,-6.032)--(.256,-7.827)--cycle;
\filldraw[pointstyle_unnamed__6,color=pointcolor_unnamed__6_6](.726,-8.415) circle (0.25 pt);
\draw[edgestyle_unnamed__6](.726,-8.415)--(.256,-6.032)--(.256,-7.827)--(.726,-8.415);
\filldraw[pointstyle_unnamed__5,color=pointcolor_unnamed__5_4](-3.415,-6.333) circle (0.25 pt);
\draw[edgestyle_unnamed__5](-3.415,-6.333)--(.256,-6.032)--(-.213,-3.649)--(-2.049,-3.8)--(-3.415,-6.333);
\filldraw[facetstyle_unnamed__5](-3.415,-6.333)--(.256,-6.032)--(-.213,-3.649)--(-2.049,-3.8)--cycle;
\filldraw[pointstyle_unnamed__14,color=pointcolor_unnamed__14_6](-3.415,-6.333) circle (0.25 pt);
\draw[edgestyle_unnamed__14](-2.049,-3.8)--(-.213,-3.649)--(.256,-6.032)--(-3.415,-6.333)--(-2.049,-3.8);
\filldraw[facetstyle_unnamed__14](-2.049,-3.8)--(-.213,-3.649)--(.256,-6.032)--(-3.415,-6.333)--cycle;
\filldraw[facetstyle_unnamed__14](-3.415,-6.333)--(.256,-6.032)--(-1.579,-7.977)--(-3.415,-8.128)--cycle;
\filldraw[facetstyle_unnamed__18](.256,-6.032)--(-3.415,-6.333)--(-3.415,-8.128)--(-1.579,-7.977)--cycle;
\draw[edgestyle_unnamed__14](-2.049,-3.8)--(-3.415,-6.333)--(-3.415,-8.128)--(-2.049,-5.595)--(-2.049,-3.8);
\draw[edgestyle_unnamed__14](-3.415,-6.333)--(.256,-6.032)--(-1.579,-7.977)--(-3.415,-8.128)--(-3.415,-6.333);
\draw[edgestyle_unnamed__18](.256,-6.032)--(-3.415,-6.333)--(-3.415,-8.128)--(-1.579,-7.977)--(.256,-6.032);
\filldraw[facetstyle_unnamed__14](-2.049,-3.8)--(-3.415,-6.333)--(-3.415,-8.128)--(-2.049,-5.595)--cycle;
\filldraw[pointstyle_unnamed__16,color=pointcolor_unnamed__16_7](-3.415,-6.333) circle (0.25 pt);
\filldraw[pointstyle_unnamed__18,color=pointcolor_unnamed__18_6](-3.415,-6.333) circle (0.25 pt);
\filldraw[pointstyle_unnamed__21,color=pointcolor_unnamed__21_4](-3.415,-6.333) circle (0.25 pt);
\filldraw[pointstyle_unnamed__23,color=pointcolor_unnamed__23_5](-3.415,-6.333) circle (0.25 pt);
\filldraw[pointstyle_unnamed__25,color=pointcolor_unnamed__25_3](-3.415,-6.333) circle (0.25 pt);
\filldraw[facetstyle_unnamed__2](1.622,-3.499)--(1.622,3.681)--(.683,4.856)--(.683,1.267)--cycle;
\filldraw[pointstyle_unnamed__4,color=pointcolor_unnamed__4_6](1.622,3.681) circle (0.25 pt);
\draw[edgestyle_unnamed__2](1.622,-3.499)--(1.622,3.681)--(.683,4.856)--(.683,1.267)--(1.622,-3.499);
\filldraw[pointstyle_unnamed__2,color=pointcolor_unnamed__2_7](1.622,3.681) circle (0.25 pt);
\draw[edgestyle_unnamed__18](-1.579,-6.182)--(.256,-6.032);
\filldraw[facetstyle_unnamed__19](-3.415,-9.923)--(-1.579,-7.977)--(-3.415,-8.128)--cycle;
\draw[edgestyle_unnamed__19](-3.415,-9.923)--(-1.579,-7.977)--(-3.415,-8.128)--(-3.415,-9.923);
\filldraw[pointstyle_unnamed__19,color=pointcolor_unnamed__19_0](-3.415,-8.128) circle (0.25 pt);
\filldraw[pointstyle_unnamed__18,color=pointcolor_unnamed__18_0](-3.415,-8.128) circle (0.25 pt);
\filldraw[facetstyle_unnamed__17](-1.579,-7.977)--(-3.415,-9.923)--(-3.415,-8.128)--cycle;
\filldraw[facetstyle_unnamed__17](-2.049,-5.595)--(-.213,-5.444)--(-1.579,-7.977)--(-3.415,-8.128)--cycle;
\draw[edgestyle_unnamed__17](-1.579,-7.977)--(-3.415,-9.923)--(-3.415,-8.128)--(-1.579,-7.977);
\draw[edgestyle_unnamed__17](-2.049,-5.595)--(-.213,-5.444)--(-1.579,-7.977)--(-3.415,-8.128)--(-2.049,-5.595);
\filldraw[facetstyle_unnamed__14](-3.415,-8.128)--(-1.579,-7.977)--(-.213,-5.444)--(-2.049,-5.595)--cycle;
\draw[edgestyle_unnamed__14](-3.415,-8.128)--(-1.579,-7.977)--(-.213,-5.444)--(-2.049,-5.595)--(-3.415,-8.128);
\filldraw[facetstyle_unnamed__17](-3.415,-9.923)--(-2.049,-7.39)--(-2.049,-5.595)--(-3.415,-8.128)--cycle;
\draw[edgestyle_unnamed__17](-3.415,-9.923)--(-2.049,-7.39)--(-2.049,-5.595)--(-3.415,-8.128)--(-3.415,-9.923);
\filldraw[pointstyle_unnamed__17,color=pointcolor_unnamed__17_0](-3.415,-8.128) circle (0.25 pt);
\filldraw[pointstyle_unnamed__16,color=pointcolor_unnamed__16_1](-3.415,-8.128) circle (0.25 pt);
\filldraw[facetstyle_unnamed__15](-3.415,-8.128)--(-5.251,-10.073)--(-5.251,-11.868)--(-3.415,-9.923)--cycle;
\draw[edgestyle_unnamed__15](-3.415,-8.128)--(-5.251,-10.073)--(-5.251,-11.868)--(-3.415,-9.923)--(-3.415,-8.128);
\filldraw[pointstyle_unnamed__15,color=pointcolor_unnamed__15_1](-3.415,-8.128) circle (0.25 pt);
\filldraw[pointstyle_unnamed__14,color=pointcolor_unnamed__14_1](-3.415,-8.128) circle (0.25 pt);
\filldraw[facetstyle_unnamed__4](.256,-6.032)--(2.092,-4.087)--(1.622,-3.499)--cycle;
\draw[edgestyle_unnamed__4](.256,-6.032)--(2.092,-4.087)--(1.622,-3.499)--(.256,-6.032);
\filldraw[pointstyle_unnamed__4,color=pointcolor_unnamed__4_7](2.092,-4.087) circle (0.25 pt);
\filldraw[pointstyle_unnamed__22,color=pointcolor_unnamed__22_7](2.092,-4.087) circle (0.25 pt);
\filldraw[pointstyle_unnamed__16,color=pointcolor_unnamed__16_4](-5.251,-10.073) circle (0.25 pt);
\filldraw[pointstyle_unnamed__15,color=pointcolor_unnamed__15_5](-5.251,-10.073) circle (0.25 pt);
\filldraw[pointstyle_unnamed__22,color=pointcolor_unnamed__22_0](.256,-6.032) circle (0.25 pt);
\filldraw[pointstyle_unnamed__21,color=pointcolor_unnamed__21_0](.256,-6.032) circle (0.25 pt);
\filldraw[pointstyle_unnamed__20,color=pointcolor_unnamed__20_0](.256,-6.032) circle (0.25 pt);
\filldraw[pointstyle_unnamed__18,color=pointcolor_unnamed__18_1](.256,-6.032) circle (0.25 pt);
\filldraw[facetstyle_unnamed__14](.256,-6.032)--(-.213,-3.649)--(-.213,-5.444)--cycle;
\filldraw[facetstyle_unnamed__14](.256,-6.032)--(-.213,-5.444)--(-1.579,-7.977)--cycle;
\draw[edgestyle_unnamed__14](.256,-6.032)--(-.213,-3.649)--(-.213,-5.444)--(.256,-6.032);
\draw[edgestyle_unnamed__14](.256,-6.032)--(-.213,-5.444)--(-1.579,-7.977)--(.256,-6.032);
\filldraw[pointstyle_unnamed__14,color=pointcolor_unnamed__14_2](.256,-6.032) circle (0.25 pt);
\filldraw[facetstyle_unnamed__13](.256,-6.032)--(-.213,-3.649)--(1.622,-3.499)--cycle;
\filldraw[facetstyle_unnamed__13](.256,-6.032)--(-.213,-5.444)--(-.213,-3.649)--cycle;
\draw[edgestyle_unnamed__13](.256,-6.032)--(-.213,-3.649)--(1.622,-3.499)--(.256,-6.032);
\draw[edgestyle_unnamed__13](.256,-6.032)--(-.213,-5.444)--(-.213,-3.649)--(.256,-6.032);
\filldraw[facetstyle_unnamed__4](-.213,-3.649)--(.256,-6.032)--(1.622,-3.499)--cycle;
\draw[edgestyle_unnamed__4](-.213,-3.649)--(.256,-6.032)--(1.622,-3.499)--(-.213,-3.649);
\filldraw[facetstyle_unnamed__13](1.622,-3.499)--(-.213,-5.444)--(.256,-6.032)--cycle;
\draw[edgestyle_unnamed__13](1.622,-3.499)--(-.213,-5.444)--(.256,-6.032)--(1.622,-3.499);
\filldraw[pointstyle_unnamed__13,color=pointcolor_unnamed__13_2](.256,-6.032) circle (0.25 pt);
\filldraw[facetstyle_unnamed__12](-1.153,1.116)--(-1.153,4.706)--(-2.519,3.968)--(-2.519,-1.417)--cycle;
\draw[edgestyle_unnamed__12](-1.153,1.116)--(-1.153,4.706)--(-2.519,3.968)--(-2.519,-1.417)--(-1.153,1.116);
\filldraw[pointstyle_unnamed__12,color=pointcolor_unnamed__12_4](-2.519,3.968) circle (0.25 pt);
\filldraw[facetstyle_unnamed__7](.256,-6.032)--(-1.579,-7.977)--(-.213,-5.444)--cycle;
\filldraw[facetstyle_unnamed__7](.256,-7.827)--(-1.579,-7.977)--(.256,-6.032)--cycle;
\draw[edgestyle_unnamed__7](.256,-6.032)--(-1.579,-7.977)--(-.213,-5.444)--(.256,-6.032);
\draw[edgestyle_unnamed__7](.256,-7.827)--(-1.579,-7.977)--(.256,-6.032)--(.256,-7.827);
\filldraw[facetstyle_unnamed__6](.256,-7.827)--(.256,-6.032)--(-1.579,-7.977)--cycle;
\draw[edgestyle_unnamed__6](.256,-7.827)--(.256,-6.032)--(-1.579,-7.977)--(.256,-7.827);
\filldraw[facetstyle_unnamed__7](.256,-7.827)--(.256,-6.032)--(-.213,-5.444)--cycle;
\draw[edgestyle_unnamed__7](.256,-7.827)--(.256,-6.032)--(-.213,-5.444)--(.256,-7.827);
\filldraw[pointstyle_unnamed__7,color=pointcolor_unnamed__7_1](.256,-6.032) circle (0.25 pt);
\filldraw[pointstyle_unnamed__6,color=pointcolor_unnamed__6_1](.256,-6.032) circle (0.25 pt);
\filldraw[pointstyle_unnamed__5,color=pointcolor_unnamed__5_2](.256,-6.032) circle (0.25 pt);
\filldraw[pointstyle_unnamed__4,color=pointcolor_unnamed__4_3](.256,-6.032) circle (0.25 pt);
\filldraw[pointstyle_unnamed__25,color=pointcolor_unnamed__25_4](-2.519,3.968) circle (0.25 pt);
\draw[edgestyle_unnamed__8](-3.415,-9.923)--(-3.415,-11.718)--(.256,-7.827)--(-1.579,-7.977)--(-3.415,-9.923);
\filldraw[facetstyle_unnamed__8](-3.415,-9.923)--(-3.415,-11.718)--(.256,-7.827)--(-1.579,-7.977)--cycle;
\filldraw[pointstyle_unnamed__9,color=pointcolor_unnamed__9_1](-1.579,-7.977) circle (0.25 pt);
\draw[edgestyle_unnamed__9](-3.415,-9.923)--(-2.049,-7.39)--(-.213,-5.444)--(-1.579,-7.977)--(-3.415,-9.923);
\draw[edgestyle_unnamed__9](-3.415,-11.718)--(-3.415,-9.923)--(-1.579,-7.977)--(.256,-7.827)--(-3.415,-11.718);
\draw[edgestyle_unnamed__9](-.213,-5.444)--(.256,-7.827)--(-1.579,-7.977)--(-.213,-5.444);
\filldraw[facetstyle_unnamed__9](-3.415,-9.923)--(-2.049,-7.39)--(-.213,-5.444)--(-1.579,-7.977)--cycle;
\filldraw[facetstyle_unnamed__9](-3.415,-11.718)--(-3.415,-9.923)--(-1.579,-7.977)--(.256,-7.827)--cycle;
\filldraw[facetstyle_unnamed__7](-.213,-5.444)--(-1.579,-7.977)--(.256,-7.827)--cycle;
\filldraw[facetstyle_unnamed__9](-.213,-5.444)--(.256,-7.827)--(-1.579,-7.977)--cycle;
\filldraw[pointstyle_unnamed__14,color=pointcolor_unnamed__14_4](-1.579,-7.977) circle (0.25 pt);
\filldraw[pointstyle_unnamed__17,color=pointcolor_unnamed__17_2](-1.579,-7.977) circle (0.25 pt);
\draw[edgestyle_unnamed__17](-1.579,-7.977)--(-.213,-5.444)--(-2.049,-7.39)--(-3.415,-9.923)--(-1.579,-7.977);
\filldraw[facetstyle_unnamed__17](-1.579,-7.977)--(-.213,-5.444)--(-2.049,-7.39)--(-3.415,-9.923)--cycle;
\filldraw[pointstyle_unnamed__18,color=pointcolor_unnamed__18_3](-1.579,-7.977) circle (0.25 pt);
\filldraw[pointstyle_unnamed__19,color=pointcolor_unnamed__19_2](-1.579,-7.977) circle (0.25 pt);
\filldraw[pointstyle_unnamed__8,color=pointcolor_unnamed__8_4](-1.579,-7.977) circle (0.25 pt);
\filldraw[pointstyle_unnamed__6,color=pointcolor_unnamed__6_5](-1.579,-7.977) circle (0.25 pt);
\filldraw[pointstyle_unnamed__7,color=pointcolor_unnamed__7_2](-1.579,-7.977) circle (0.25 pt);
\draw[edgestyle_unnamed__7](-.213,-5.444)--(-1.579,-7.977)--(.256,-7.827)--(-.213,-5.444);
\filldraw[pointstyle_unnamed__8,color=pointcolor_unnamed__8_6](-3.415,-9.923) circle (0.25 pt);
\filldraw[pointstyle_unnamed__9,color=pointcolor_unnamed__9_2](-3.415,-9.923) circle (0.25 pt);
\draw[edgestyle_unnamed__9](-2.049,-9.185)--(-2.049,-7.39)--(-3.415,-9.923)--(-3.415,-11.718)--(-2.049,-9.185);
\filldraw[facetstyle_unnamed__9](-2.049,-9.185)--(-2.049,-7.39)--(-3.415,-9.923)--(-3.415,-11.718)--cycle;
\filldraw[pointstyle_unnamed__15,color=pointcolor_unnamed__15_4](-3.415,-9.923) circle (0.25 pt);
\filldraw[facetstyle_unnamed__24](-3.415,-9.923)--(-5.251,-11.868)--(-5.251,-13.663)--(-3.415,-11.718)--cycle;
\draw[edgestyle_unnamed__24](-3.415,-9.923)--(-5.251,-11.868)--(-5.251,-13.663)--(-3.415,-11.718)--(-3.415,-9.923);
\filldraw[pointstyle_unnamed__24,color=pointcolor_unnamed__24_3](-3.415,-9.923) circle (0.25 pt);
\filldraw[pointstyle_unnamed__19,color=pointcolor_unnamed__19_4](-3.415,-9.923) circle (0.25 pt);
\filldraw[pointstyle_unnamed__17,color=pointcolor_unnamed__17_3](-3.415,-9.923) circle (0.25 pt);
\filldraw[facetstyle_unnamed__12](-.683,4.118)--(-1.153,4.706)--(-1.153,1.116)--(-.683,-1.267)--cycle;
\draw[edgestyle_unnamed__12](-.683,4.118)--(-1.153,4.706)--(-1.153,1.116)--(-.683,-1.267)--(-.683,4.118);
\filldraw[pointstyle_unnamed__12,color=pointcolor_unnamed__12_3](-.683,4.118) circle (0.25 pt);
\filldraw[pointstyle_unnamed__3,color=pointcolor_unnamed__3_3](-.683,4.118) circle (0.25 pt);
\filldraw[facetstyle_unnamed__2](.683,4.856)--(-.683,4.118)--(-.683,-1.267)--(.683,1.267)--cycle;
\draw[edgestyle_unnamed__2](.683,4.856)--(-.683,4.118)--(-.683,-1.267)--(.683,1.267)--(.683,4.856);
\filldraw[pointstyle_unnamed__2,color=pointcolor_unnamed__2_6](-.683,4.118) circle (0.25 pt);
\filldraw[facetstyle_unnamed__1](-.683,4.118)--(.683,4.856)--(.683,1.267)--(-.683,-1.267)--cycle;
\filldraw[facetstyle_unnamed__1](-1.153,4.706)--(-.683,4.118)--(-.683,-1.267)--(-1.153,1.116)--cycle;
\filldraw[facetstyle_unnamed__1](-1.153,4.706)--(.213,5.444)--(.683,4.856)--(-.683,4.118)--cycle;
\draw[edgestyle_unnamed__1](-.683,4.118)--(.683,4.856)--(.683,1.267)--(-.683,-1.267)--(-.683,4.118);
\draw[edgestyle_unnamed__1](-1.153,4.706)--(-.683,4.118)--(-.683,-1.267)--(-1.153,1.116)--(-1.153,4.706);
\draw[edgestyle_unnamed__1](-1.153,4.706)--(.213,5.444)--(.683,4.856)--(-.683,4.118)--(-1.153,4.706);
\filldraw[pointstyle_unnamed__1,color=pointcolor_unnamed__1_6](-.683,4.118) circle (0.25 pt);
\filldraw[pointstyle_unnamed__15,color=pointcolor_unnamed__15_7](-5.251,-11.868) circle (0.25 pt);
\filldraw[pointstyle_unnamed__24,color=pointcolor_unnamed__24_7](-5.251,-11.868) circle (0.25 pt);
\filldraw[pointstyle_unnamed__9,color=pointcolor_unnamed__9_0](.256,-7.827) circle (0.25 pt);
\draw[edgestyle_unnamed__9](-.213,-7.239)--(-2.049,-9.185)--(-3.415,-11.718)--(.256,-7.827)--(-.213,-7.239);
\draw[edgestyle_unnamed__9](-.213,-5.444)--(-.213,-7.239)--(.256,-7.827)--(-.213,-5.444);
\filldraw[facetstyle_unnamed__9](-.213,-7.239)--(-2.049,-9.185)--(-3.415,-11.718)--(.256,-7.827)--cycle;
\filldraw[facetstyle_unnamed__9](-.213,-5.444)--(-.213,-7.239)--(.256,-7.827)--cycle;
\filldraw[pointstyle_unnamed__8,color=pointcolor_unnamed__8_0](.256,-7.827) circle (0.25 pt);
\filldraw[pointstyle_unnamed__7,color=pointcolor_unnamed__7_0](.256,-7.827) circle (0.25 pt);
\filldraw[pointstyle_unnamed__6,color=pointcolor_unnamed__6_0](.256,-7.827) circle (0.25 pt);
\filldraw[facetstyle_unnamed__14](-.213,-5.444)--(-.213,-3.649)--(-2.049,-3.8)--(-2.049,-5.595)--cycle;
\draw[edgestyle_unnamed__14](-.213,-5.444)--(-.213,-3.649)--(-2.049,-3.8)--(-2.049,-5.595)--(-.213,-5.444);
\filldraw[pointstyle_unnamed__14,color=pointcolor_unnamed__14_7](-2.049,-3.8) circle (0.25 pt);
\filldraw[facetstyle_unnamed__12](-.683,-1.267)--(-1.153,1.116)--(-2.519,-1.417)--(-2.049,-3.8)--cycle;
\draw[edgestyle_unnamed__12](-.683,-1.267)--(-1.153,1.116)--(-2.519,-1.417)--(-2.049,-3.8)--(-.683,-1.267);
\filldraw[pointstyle_unnamed__12,color=pointcolor_unnamed__12_6](-2.049,-3.8) circle (0.25 pt);
\filldraw[facetstyle_unnamed__11](-2.049,-3.8)--(-.683,-1.267)--(-.213,-3.649)--cycle;
\filldraw[facetstyle_unnamed__11](-2.049,-5.595)--(-2.049,-3.8)--(-.213,-3.649)--(-.213,-5.444)--cycle;
\draw[edgestyle_unnamed__11](-2.049,-3.8)--(-.683,-1.267)--(-.213,-3.649)--(-2.049,-3.8);
\draw[edgestyle_unnamed__11](-2.049,-5.595)--(-2.049,-3.8)--(-.213,-3.649)--(-.213,-5.444)--(-2.049,-5.595);
\filldraw[facetstyle_unnamed__3](-.683,-1.267)--(-2.049,-3.8)--(-.213,-3.649)--cycle;
\draw[edgestyle_unnamed__3](-.683,-1.267)--(-2.049,-3.8)--(-.213,-3.649)--(-.683,-1.267);
\filldraw[facetstyle_unnamed__11](-.683,-3.062)--(-.683,-1.267)--(-2.049,-3.8)--(-2.049,-5.595)--cycle;
\draw[edgestyle_unnamed__11](-.683,-3.062)--(-.683,-1.267)--(-2.049,-3.8)--(-2.049,-5.595)--(-.683,-3.062);
\filldraw[pointstyle_unnamed__11,color=pointcolor_unnamed__11_4](-2.049,-3.8) circle (0.25 pt);
\filldraw[pointstyle_unnamed__5,color=pointcolor_unnamed__5_6](-2.049,-3.8) circle (0.25 pt);
\filldraw[pointstyle_unnamed__3,color=pointcolor_unnamed__3_4](-2.049,-3.8) circle (0.25 pt);
\filldraw[pointstyle_unnamed__25,color=pointcolor_unnamed__25_6](-2.049,-3.8) circle (0.25 pt);
\filldraw[pointstyle_unnamed__34](-3.415,-11.718) circle (1 pt);
\draw[linestyle_unnamed__33](-3.415,-11.718)--(-2.049,-9.185);
\filldraw[pointstyle_unnamed__33](-3.415,-11.718) circle (1 pt);
\filldraw[pointstyle_unnamed__24,color=pointcolor_unnamed__24_5](-3.415,-11.718) circle (0.25 pt);
\filldraw[pointstyle_unnamed__9,color=pointcolor_unnamed__9_6](-3.415,-11.718) circle (0.25 pt);
\filldraw[pointstyle_unnamed__8,color=pointcolor_unnamed__8_7](-3.415,-11.718) circle (0.25 pt);
\draw[linestyle_unnamed__34](-5.251,-13.663)--(-3.415,-11.718);
\filldraw[pointstyle_unnamed__24,color=pointcolor_unnamed__24_6](-5.251,-13.663) circle (0.25 pt);
\filldraw[pointstyle_unnamed__34](-5.251,-13.663) circle (1 pt);
\filldraw[pointstyle_unnamed__35](-5.251,-13.663) circle (1 pt);
\filldraw[pointstyle_unnamed__14,color=pointcolor_unnamed__14_0](-.213,-3.649) circle (0.25 pt);
\filldraw[facetstyle_unnamed__13](-.213,-3.649)--(-.213,-5.444)--(1.622,-3.499)--cycle;
\draw[edgestyle_unnamed__13](-.213,-3.649)--(-.213,-5.444)--(1.622,-3.499)--(-.213,-3.649);
\filldraw[pointstyle_unnamed__13,color=pointcolor_unnamed__13_0](-.213,-3.649) circle (0.25 pt);
\filldraw[facetstyle_unnamed__11](-.213,-3.649)--(-.683,-1.267)--(-.683,-3.062)--(-.213,-5.444)--cycle;
\draw[edgestyle_unnamed__11](-.213,-3.649)--(-.683,-1.267)--(-.683,-3.062)--(-.213,-5.444)--(-.213,-3.649);
\filldraw[pointstyle_unnamed__11,color=pointcolor_unnamed__11_1](-.213,-3.649) circle (0.25 pt);
\filldraw[facetstyle_unnamed__10](-.213,-3.649)--(1.622,-3.499)--(-.213,-5.444)--cycle;
\filldraw[facetstyle_unnamed__10](-.683,-1.267)--(-.213,-3.649)--(-.213,-5.444)--(-.683,-3.062)--cycle;
\filldraw[facetstyle_unnamed__10](.683,1.267)--(1.622,-3.499)--(-.213,-3.649)--(-.683,-1.267)--cycle;
\draw[edgestyle_unnamed__10](-.213,-3.649)--(1.622,-3.499)--(-.213,-5.444)--(-.213,-3.649);
\draw[edgestyle_unnamed__10](-.683,-1.267)--(-.213,-3.649)--(-.213,-5.444)--(-.683,-3.062)--(-.683,-1.267);
\draw[edgestyle_unnamed__10](.683,1.267)--(1.622,-3.499)--(-.213,-3.649)--(-.683,-1.267)--(.683,1.267);
\filldraw[pointstyle_unnamed__10,color=pointcolor_unnamed__10_1](-.213,-3.649) circle (0.25 pt);
\filldraw[pointstyle_unnamed__5,color=pointcolor_unnamed__5_1](-.213,-3.649) circle (0.25 pt);
\filldraw[pointstyle_unnamed__4,color=pointcolor_unnamed__4_1](-.213,-3.649) circle (0.25 pt);
\filldraw[pointstyle_unnamed__3,color=pointcolor_unnamed__3_2](-.213,-3.649) circle (0.25 pt);
\filldraw[facetstyle_unnamed__2](-.213,-3.649)--(1.622,-3.499)--(.683,1.267)--(-.683,-1.267)--cycle;
\draw[edgestyle_unnamed__2](-.213,-3.649)--(1.622,-3.499)--(.683,1.267)--(-.683,-1.267)--(-.213,-3.649);
\filldraw[pointstyle_unnamed__2,color=pointcolor_unnamed__2_3](-.213,-3.649) circle (0.25 pt);
\filldraw[facetstyle_unnamed__11](-.683,-3.062)--(-2.049,-5.595)--(-.213,-5.444)--cycle;
\draw[edgestyle_unnamed__11](-.683,-3.062)--(-2.049,-5.595)--(-.213,-5.444)--(-.683,-3.062);
\filldraw[pointstyle_unnamed__11,color=pointcolor_unnamed__11_2](-2.049,-5.595) circle (0.25 pt);
\filldraw[pointstyle_unnamed__14,color=pointcolor_unnamed__14_3](-2.049,-5.595) circle (0.25 pt);
\filldraw[facetstyle_unnamed__17](-2.049,-7.39)--(-.213,-5.444)--(-2.049,-5.595)--cycle;
\draw[edgestyle_unnamed__17](-2.049,-7.39)--(-.213,-5.444)--(-2.049,-5.595)--(-2.049,-7.39);
\filldraw[pointstyle_unnamed__17,color=pointcolor_unnamed__17_1](-2.049,-5.595) circle (0.25 pt);
\filldraw[pointstyle_unnamed__13,color=pointcolor_unnamed__13_1](1.622,-3.499) circle (0.25 pt);
\filldraw[facetstyle_unnamed__10](-.213,-5.444)--(1.622,-3.499)--(1.153,-2.911)--cycle;
\filldraw[facetstyle_unnamed__10](.683,1.267)--(.683,-.528)--(1.153,-2.911)--(1.622,-3.499)--cycle;
\draw[edgestyle_unnamed__10](-.213,-5.444)--(1.622,-3.499)--(1.153,-2.911)--(-.213,-5.444);
\draw[edgestyle_unnamed__10](.683,1.267)--(.683,-.528)--(1.153,-2.911)--(1.622,-3.499)--(.683,1.267);
\filldraw[pointstyle_unnamed__10,color=pointcolor_unnamed__10_3](1.622,-3.499) circle (0.25 pt);
\filldraw[pointstyle_unnamed__4,color=pointcolor_unnamed__4_2](1.622,-3.499) circle (0.25 pt);
\filldraw[pointstyle_unnamed__2,color=pointcolor_unnamed__2_5](1.622,-3.499) circle (0.25 pt);
\filldraw[pointstyle_unnamed__7,color=pointcolor_unnamed__7_3](-.213,-5.444) circle (0.25 pt);
\filldraw[pointstyle_unnamed__9,color=pointcolor_unnamed__9_5](-.213,-5.444) circle (0.25 pt);
\draw[edgestyle_unnamed__9](-.213,-5.444)--(-2.049,-7.39)--(-2.049,-9.185)--(-.213,-7.239)--(-.213,-5.444);
\filldraw[facetstyle_unnamed__9](-.213,-5.444)--(-2.049,-7.39)--(-2.049,-9.185)--(-.213,-7.239)--cycle;
\filldraw[pointstyle_unnamed__10,color=pointcolor_unnamed__10_5](-.213,-5.444) circle (0.25 pt);
\draw[edgestyle_unnamed__10](-.683,-3.062)--(-.213,-5.444)--(1.153,-2.911)--(.683,-.528)--(-.683,-3.062);
\filldraw[facetstyle_unnamed__10](-.683,-3.062)--(-.213,-5.444)--(1.153,-2.911)--(.683,-.528)--cycle;
\filldraw[pointstyle_unnamed__11,color=pointcolor_unnamed__11_3](-.213,-5.444) circle (0.25 pt);
\filldraw[pointstyle_unnamed__13,color=pointcolor_unnamed__13_3](-.213,-5.444) circle (0.25 pt);
\filldraw[pointstyle_unnamed__14,color=pointcolor_unnamed__14_5](-.213,-5.444) circle (0.25 pt);
\filldraw[pointstyle_unnamed__17,color=pointcolor_unnamed__17_5](-.213,-5.444) circle (0.25 pt);
\filldraw[pointstyle_unnamed__30](-.213,-5.444) circle (1 pt);
\draw[linestyle_unnamed__30](-.213,-5.444)--(1.153,-2.911);
\filldraw[pointstyle_unnamed__31](-.213,-5.444) circle (1 pt);
\draw[linestyle_unnamed__31](-.213,-7.239)--(-.213,-5.444);
\filldraw[pointstyle_unnamed__25,color=pointcolor_unnamed__25_0](-2.519,-1.417) circle (0.25 pt);
\filldraw[pointstyle_unnamed__12,color=pointcolor_unnamed__12_2](-2.519,-1.417) circle (0.25 pt);
\filldraw[pointstyle_unnamed__17,color=pointcolor_unnamed__17_4](-2.049,-7.39) circle (0.25 pt);
\filldraw[pointstyle_unnamed__9,color=pointcolor_unnamed__9_4](-2.049,-7.39) circle (0.25 pt);
\filldraw[facetstyle_unnamed__1](.213,3.649)--(.213,5.444)--(-1.153,4.706)--(-1.153,1.116)--cycle;
\filldraw[pointstyle_unnamed__12,color=pointcolor_unnamed__12_1](-1.153,4.706) circle (0.25 pt);
\draw[edgestyle_unnamed__1](.213,3.649)--(.213,5.444)--(-1.153,4.706)--(-1.153,1.116)--(.213,3.649);
\filldraw[pointstyle_unnamed__1,color=pointcolor_unnamed__1_5](-1.153,4.706) circle (0.25 pt);
\filldraw[pointstyle_unnamed__3,color=pointcolor_unnamed__3_1](-.683,-1.267) circle (0.25 pt);
\filldraw[pointstyle_unnamed__2,color=pointcolor_unnamed__2_2](-.683,-1.267) circle (0.25 pt);
\filldraw[facetstyle_unnamed__1](.683,1.267)--(.213,3.649)--(-1.153,1.116)--(-.683,-1.267)--cycle;
\draw[edgestyle_unnamed__1](.683,1.267)--(.213,3.649)--(-1.153,1.116)--(-.683,-1.267)--(.683,1.267);
\filldraw[pointstyle_unnamed__1,color=pointcolor_unnamed__1_3](-.683,-1.267) circle (0.25 pt);
\filldraw[pointstyle_unnamed__10,color=pointcolor_unnamed__10_0](-.683,-1.267) circle (0.25 pt);
\filldraw[pointstyle_unnamed__12,color=pointcolor_unnamed__12_0](-.683,-1.267) circle (0.25 pt);
\draw[edgestyle_unnamed__10](.683,1.267)--(-.683,-1.267)--(-.683,-3.062)--(.683,-.528)--(.683,1.267);
\filldraw[pointstyle_unnamed__11,color=pointcolor_unnamed__11_0](-.683,-1.267) circle (0.25 pt);
\filldraw[facetstyle_unnamed__10](.683,1.267)--(-.683,-1.267)--(-.683,-3.062)--(.683,-.528)--cycle;
\filldraw[pointstyle_unnamed__32](-.213,-7.239) circle (1 pt);
\filldraw[pointstyle_unnamed__31](-.213,-7.239) circle (1 pt);
\filldraw[pointstyle_unnamed__9,color=pointcolor_unnamed__9_7](-.213,-7.239) circle (0.25 pt);
\draw[linestyle_unnamed__32](-2.049,-9.185)--(-.213,-7.239);
\filldraw[pointstyle_unnamed__32](-2.049,-9.185) circle (1 pt);
\filldraw[pointstyle_unnamed__33](-2.049,-9.185) circle (1 pt);
\filldraw[pointstyle_unnamed__9,color=pointcolor_unnamed__9_3](-2.049,-9.185) circle (0.25 pt);
\filldraw[pointstyle_unnamed__1,color=pointcolor_unnamed__1_1](.683,4.856) circle (0.25 pt);
\draw[edgestyle_unnamed__1](.683,4.856)--(.213,5.444)--(.213,3.649)--(.683,1.267)--(.683,4.856);
\filldraw[facetstyle_unnamed__1](.683,4.856)--(.213,5.444)--(.213,3.649)--(.683,1.267)--cycle;
\filldraw[pointstyle_unnamed__2,color=pointcolor_unnamed__2_0](.683,4.856) circle (0.25 pt);
\filldraw[pointstyle_unnamed__10,color=pointcolor_unnamed__10_7](-.683,-3.062) circle (0.25 pt);
\filldraw[pointstyle_unnamed__11,color=pointcolor_unnamed__11_5](-.683,-3.062) circle (0.25 pt);
\draw[gray!80!black,arrows=->,>=stealth'](.213,5.444)--(.213,9.034) node[above] {$x_3$};
\filldraw[pointstyle_unnamed__10,color=pointcolor_unnamed__10_6](1.153,-2.911) circle (0.25 pt);
\filldraw[pointstyle_unnamed__29](1.153,-2.911) circle (1 pt);
\draw[linestyle_unnamed__29](1.153,-2.911)--(.683,-.528);
\filldraw[pointstyle_unnamed__30](1.153,-2.911) circle (1 pt);
\filldraw[pointstyle_unnamed__12,color=pointcolor_unnamed__12_5](-1.153,1.116) circle (0.25 pt);
\filldraw[pointstyle_unnamed__1,color=pointcolor_unnamed__1_7](-1.153,1.116) circle (0.25 pt);
\filldraw[pointstyle_unnamed__10,color=pointcolor_unnamed__10_2](.683,1.267) circle (0.25 pt);
\filldraw[pointstyle_unnamed__2,color=pointcolor_unnamed__2_4](.683,1.267) circle (0.25 pt);
\filldraw[pointstyle_unnamed__1,color=pointcolor_unnamed__1_4](.683,1.267) circle (0.25 pt);
\filldraw[pointstyle_unnamed__27](.683,1.267) circle (1 pt);
\draw[linestyle_unnamed__28](.683,-.528)--(.683,1.267);
\filldraw[pointstyle_unnamed__28](.683,1.267) circle (1 pt);
\draw[linestyle_unnamed__27](.683,1.267)--(.213,3.649);
\draw[linestyle_unnamed__26](.213,3.649)--(.213,5.444);
\filldraw[pointstyle_unnamed__26](.213,5.444) circle (1 pt);
\filldraw[pointstyle_unnamed__1,color=pointcolor_unnamed__1_0](.213,5.444) circle (0.25 pt);
\draw[gray!80!black,arrows=<->,>=stealth',font=\small](-.726,6.62) node[left] {$x_1$} --(.213,5.444)--(3.885,5.745) node[right] {$x_2$} ;
\filldraw[pointstyle_unnamed__10,color=pointcolor_unnamed__10_4](.683,-.528) circle (0.25 pt);
\filldraw[pointstyle_unnamed__28](.683,-.528) circle (1 pt);
\filldraw[pointstyle_unnamed__29](.683,-.528) circle (1 pt);
\filldraw[pointstyle_unnamed__27](.213,3.649) circle (1 pt);
\filldraw[pointstyle_unnamed__26](.213,3.649) circle (1 pt);
\filldraw[pointstyle_unnamed__1,color=pointcolor_unnamed__1_2](.213,3.649) circle (0.25 pt);
\end{tikzpicture}% End sketch output


==> tropical_segments.tex <==
\begin{tikzpicture}
\tikzstyle{segm}=[red!50]	
	
\draw [step=1cm,gray!30,very thin] (0.5,0.5) grid (6.5,6.5) ;

\draw [segm, very thick] (4,6) -- (6,6) -- (6,4) ;
\draw [segm, very thick] (3,6) -- (1,4) -- (1,2) ;
\draw [segm, very thick] (2,1) -- (4,1) -- (6,3) ;

\fill [segm] (4,6) circle (2pt);
\fill [segm] (6,4) circle (2pt);
\fill [segm] (3,6) circle (2pt);
\fill [segm] (1,2) circle (2pt);
\fill [segm] (2,1) circle (2pt);
\fill [segm] (6,3) circle (2pt);

\end{tikzpicture}

